Phase transition in the knapsack problem

We examine the phase transition phenomenon for the Knapsack problem from both a computational and a human perspective. We first provide, via an empirical and a theoretical analysis, a characterization of the phenomenon in terms of two instance properties; normalised capacity and normalised profit. Then, we show evidence that average time spent by human decision makers in solving an instance peaks near the phase transition. Given the ubiquity of the Knapsack problem in every-day life, a better understanding of its structure can improve our understanding not only of computational techniques but also of human behavior, including the use and development of heuristics and occurrence of biases.

==> contour-50-bounds.tex <==
\begin{tikzpicture}[-,auto]
\begin{axis}[
		view={0}{90},
		point meta min=0, 
		point meta max=1,
% 		colormap={whitered}{color=(white) color=(red)},
		colormap={yellowblue}{color=(yellow) color=(blue)},  % we go from yellow to blue
%		colorbar horizontal,
%		colorbar style={at={(0,1.2)},anchor=north west},
		-,
 		xmax=1,
		ylabel=Normalized Profit,
		xlabel=Normalized Capacity,
%  		xtick={1, 0.8, 0.6, 0.4, 0.2, 0},
%  		ytick={1, 0.8, 0.6, 0.4, 0.2, 0},
%   		width=.5\textwidth,
%         height=\axisdefaultheight,
		%% HELP LINES
	    grid = both,
 		major grid style={line width=.5pt,draw=black!10},
 		minor grid style={line width=0.1pt,draw=black!10},
	    major tick length=0pt,
	    minor tick length=0pt,
	    minor tick num=0,
	    %%
% 	    legend entries={0.8,0.4},
 	    legend pos=south east,
 	    height=6cm,
 	    width=7cm
% 	    legend style={at={(1,1)},anchor=north east}
	 	]
		 	
	\addplot3[
 		mesh/cols=25,	% number of y points per x
 		mesh/rows=25,	% number of x points per y
%  		mesh/ordering=y varies,
		contour gnuplot={
			levels={0.4,0.6}, 
			draw color=mapped color, 
% 			labels over line, 
			label distance=100pt,
			contour label style = {
% 					every node/.style={fill=mapped color, draw=none},
				    /pgf/number format/fixed,
				    /pgf/number format/precision=2
			}
		}
 	] table [col sep=comma] {actual_bounds-50.csv};\addlegendentry{Actual}

	\addplot3[
 		mesh/cols=21,	% number of y points per x
 		mesh/rows=21,	% number of x points per y
%  		mesh/ordering=y varies,
		contour gnuplot={
			levels={0.4,0.6}, 
			draw color=mapped color,
			%labels over line,
			label distance=100pt,
			contour label style = {
% 					every node/.style={fill=mapped color, draw=none},
				    /pgf/number format/fixed,
				    /pgf/number format/precision=2
			}
		},dashed 
 	] table [col sep=comma] {lower_bounds-50.csv};\addlegendentry{Lower bound}



\end{axis}

\end{tikzpicture}



==> example-kp4-nosol.tex <==
% !TEX root = ../KP-PhaseTransition-Analysis.tex
% Example that shows state space of knapsack instance with 4 items.

\begin{tikzpicture}[node distance=0.8cm, on grid,-,scale=0.7, every node/.style={scale=0.8}]
  \tikzstyle{node}=[circle,fill=gray!80,minimum size=4pt, inner sep=1pt]
  \tikzstyle{cap-feasible}=[regular polygon,regular polygon sides=3,fill=BlueViolet,minimum size=4pt, inner sep=1pt]
  \tikzstyle{val-feasible}=[regular polygon,regular polygon sides=4,fill=BurntOrange,minimum size=5pt, inner sep=1pt]
  \tikzstyle{every label}=[gray]
  \tikzstyle{every edge}=[draw=gray!50]
  \begin{scope} 
    % First net
    \node (0) [cap-feasible,label={below:\lbl{$\emptyset$}}] {};
    \node (2) [cap-feasible, xshift=0.8cm, yshift=-0.2cm, above right = of 0, label={below:\lbl{$\set{2}:5:2$}}] {};
    \node (3) [cap-feasible, xshift=0.8cm, yshift=0.2cm, below right = of 0,label={below:\lbl{$\set{3}:8:6$}}] {};
    \node (1) [cap-feasible, above = of 2,label={below:\lbl{$\set{1}:2:3$}}] {};
    \node (4) [cap-feasible, below = of 3,label={below:\lbl{$\set{4}:4:9$}}] {};
    %% nodes of cardinality 2
    \node (12) [cap-feasible, xshift=1.5cm, yshift=0.2cm, above right = of 1,label={below:\lbl{$\set{1,2}:7:5$}}] {};
    \node (13) [cap-feasible, xshift=1.2cm, right = of 1,label={below:\lbl{$\set{1,3}:10:9$}}] {};
    \node (14) [cap-feasible, xshift=1.2cm, right = of 2,label={below:\lbl{$\set{1,4}:6:12$}}] {};
    \node (23) [node, xshift=1.2cm, right = of 3,label={below:\lbl{$\set{2,3}:13:8$}}] {};
    \node (24) [cap-feasible, xshift=1.2cm, right = of 4,label={below:\lbl{$\set{2,4}:6:12$}}] {};
    \node (34) [node, xshift=1.5cm, yshift=-0.2cm, below right = of 4,label={below:\lbl{$\set{3,4}:12:12$}}] {};
    %% nodes of cardinality 3
    \node (123) [node, xshift=1.2cm, right = of 13,label={below:\lbl{$\set{1,2,3}:15:11$}}] {};
    \node (124) [node, xshift=1.2cm, right = of 14,label={below:\lbl{$\set{1,2,4}:11:14$}}] {};
    \node (134) [val-feasible, xshift=1.2cm, right = of 23,label={below:\lbl{$\set{1,3,4}:14:18$}}] {};
    \node (234) [val-feasible, xshift=1.2cm, right = of 24,label={below:\lbl{$\set{2,3,4}:17:17$}}] {};
    %% node with cardinality 4
    \node (1234) [val-feasible, xshift=7cm, right = of 0,label={below:\lbl{$\set{1,2,3,4}:19:20$}}] {};

    %% Transitions
    \path (0) edge [dotted] (1);
    \path (0) edge [dotted] (2);
    \path (0) edge [dotted] (3);
    \path (0) edge [dotted] (4);

    %% Cardinality 1 to 2
    \path (1) edge [dotted] (12);
    \path (1) edge [dotted] (13);
    \path (1) edge [dotted] (14);
    \path (2) edge [dotted] (23);
    \path (2) edge [dotted] (12);
    \path (2) edge [dotted] (24);
    \path (3) edge [dotted] (13);
    \path (3) edge [dotted] (23);
    \path (3) edge [dotted] (34);
    \path (4) edge [dotted] (14);
    \path (4) edge [dotted] (24);
    \path (4) edge [dotted] (34);

    %% Cardinality 2 to 3
    \path (12) edge [dotted] (123);
    \path (12) edge [dotted] (124);
    \path (13) edge [dotted] (123);
    \path (13) edge [dotted] (134);
    \path (14) edge [dotted] (124);
    \path (14) edge [dotted] (134);
    \path (23) edge [dotted] (123);
    \path (23) edge [dotted] (234);
    \path (34) edge [dotted] (134);
    \path (34) edge [dotted] (234);
    \path (23) edge [dotted] (234);
    \path (23) edge [dotted] (123);
    \path (24) edge [dotted] (124);
    \path (24) edge [dotted] (234);

    %% Cardinality 3 to 4
    \path (123) edge [dotted] (1234);
    \path (124) edge [dotted] (1234);
    \path (134) edge [dotted] (1234);
    \path (234) edge [dotted] (1234);
  \end{scope}

\end{tikzpicture}


==> example-kp4-sol.tex <==
% !TEX root = ../KP-PhaseTransition-Analysis.tex
% Example that shows state space of knapsack instance with 4 items.

\begin{tikzpicture}[node distance=0.8cm, on grid,-,scale=0.7, every node/.style={scale=0.8}]
  \tikzstyle{node}=[circle,fill=gray!80,minimum size=4pt, inner sep=1pt]
  \tikzstyle{cap-feasible}=[regular polygon,regular polygon sides=3,fill=BlueViolet,minimum size=4pt, inner sep=1pt]
  \tikzstyle{val-feasible}=[regular polygon,regular polygon sides=4,fill=BurntOrange,minimum size=5pt, inner sep=1pt]
  \tikzstyle{feasible}=[diamond,fill=JungleGreen,minimum size=5pt, inner sep=1pt]
  \tikzstyle{every label}=[gray]
  \tikzstyle{every edge}=[draw=gray!50]
  \begin{scope}
    % First net
    \node (0) [cap-feasible,label={below:\lbl{$\emptyset$}}] {};
    \node (2) [cap-feasible, xshift=0.8cm, yshift=-0.2cm, above right = of 0, label={below:\lbl{$\set{2}:5:2$}}] {};
    \node (3) [cap-feasible, xshift=0.8cm, yshift=0.2cm, below right = of 0,label={below:\lbl{$\set{3}:8:6$}}] {};
    \node (1) [cap-feasible, above = of 2,label={below:\lbl{$\set{1}:2:3$}}] {};
    \node (4) [cap-feasible, below = of 3,label={below:\lbl{$\set{4}:4:9$}}] {};
    %% nodes of cardinality 2
    \node (12) [cap-feasible, xshift=1.5cm, yshift=0.2cm, above right = of 1,label={below:\lbl{$\set{1,2}:7:5$}}] {};
    \node (13) [cap-feasible, xshift=1.2cm, right = of 1,label={below:\lbl{$\set{1,3}:10:9$}}] {};
    \node (14) [feasible, xshift=1.2cm, right = of 2,label={below:\lbl{$\set{1,4}:6:12$}}] {};
    \node (23) [node, xshift=1.2cm, right = of 3,label={below:\lbl{$\set{2,3}:13:8$}}] {};
    \node (24) [cap-feasible, xshift=1.2cm, right = of 4,label={below:\lbl{$\set{2,4}:6:12$}}] {};
    \node (34) [feasible, xshift=1.5cm, yshift=-0.2cm, below right = of 4,label={below:\lbl{$\set{3,4}:12:12$}}] {};
    %% nodes of cardinality 3
    \node (123) [node, xshift=1.2cm, right = of 13,label={below:\lbl{$\set{1,2,3}:15:11$}}] {};
    \node (124) [feasible, xshift=1.2cm, right = of 14,label={below:\lbl{$\set{1,2,4}:11:14$}}] {};
    \node (134) [val-feasible, xshift=1.2cm, right = of 23,label={below:\lbl{$\set{1,3,4}:14:18$}}] {};
    \node (234) [val-feasible, xshift=1.2cm, right = of 24,label={below:\lbl{$\set{2,3,4}:17:17$}}] {};
    %% node with cardinality 4
    \node (1234) [val-feasible, xshift=7cm, right = of 0,label={below:\lbl{$\set{1,2,3,4}:19:20$}}] {};

    %% Transitions
    \path (0) edge [dotted] (1);
    \path (0) edge [dotted] (2);
    \path (0) edge [dotted] (3);
    \path (0) edge [dotted] (4);

    %% Cardinality 1 to 2
    \path (1) edge [dotted] (12);
    \path (1) edge [dotted] (13);
    \path (1) edge [dotted] (14);
    \path (2) edge [dotted] (23);
    \path (2) edge [dotted] (12);
    \path (2) edge [dotted] (24);
    \path (3) edge [dotted] (13);
    \path (3) edge [dotted] (23);
    \path (3) edge [dotted] (34);
    \path (4) edge [dotted] (14);
    \path (4) edge [dotted] (24);
    \path (4) edge [dotted] (34);

    %% Cardinality 2 to 3
    \path (12) edge [dotted] (123);
    \path (12) edge [dotted] (124);
    \path (13) edge [dotted] (123);
    \path (13) edge [dotted] (134);
    \path (14) edge [dotted] (124);
    \path (14) edge [dotted] (134);
    \path (23) edge [dotted] (123);
    \path (23) edge [dotted] (234);
    \path (34) edge [dotted] (134);
    \path (34) edge [dotted] (234);
    \path (23) edge [dotted] (234);
    \path (23) edge [dotted] (123);
    \path (24) edge [dotted] (124);
    \path (24) edge [dotted] (234);

    %% Cardinality 3 to 4
    \path (123) edge [dotted] (1234);
    \path (124) edge [dotted] (1234);
    \path (134) edge [dotted] (1234);
    \path (234) edge [dotted] (1234);
  \end{scope}

\end{tikzpicture}


==> human-plot.tex <==

\begin{tikzpicture} 
\tikzstyle{every picture}=[-]
	\begin{axis}[
		%title = {Average time at node (all participants, all instances)},
  		width=\textwidth,
        %height=\axisdefaultheight,
		xlabel={$log({c}/{p})$}, 
		ylabel={Average Time (s)},
		label style={sloped},
		ymax = 120,
		ytick = {0,20,40,60,80,100,120},
		xmin=-1,
		%% HELP LINES
		grid = both,
 		major grid style={dotted,line width=.5pt,draw=black!40},
 		minor grid style={line width=0.1pt,draw=black!10},
	    major tick length=0pt,
	    minor tick length=0pt,
	    minor tick num=0,
	    axis line style = {},
	    ylabel near ticks
	]
	 \addplot+ [
	 	only marks, 
	 	color=blue,
	 	mark=+,
	 	mark options=solid, mark size=1pt
	 ]
		 table[x=x, y=time, col sep=comma] {non_terminal_mean.csv};
	 \addplot+ [
	 	only marks, 
	 	color=red,mark=*,
	 	mark options=solid, 
	 	mark size=1pt
	 ]
		 table[x=x, y=time, col sep=comma] {terminal_mean.csv};
	\end{axis}
\end{tikzpicture}


==> mzn-plot-for-human.tex <==

\begin{tikzpicture}
\tikzstyle{every picture}=[-]
	\begin{axis}[
		%title = {Average time at node (all participants, all instances)},
  		width=\textwidth,
        %height=\axisdefaultheight,
		xlabel={$log({c}/{p})$}, 
		ylabel={Average Time (ms)},
		label style={sloped},
		%ymax = 4000,
		xmin=-1.5,
		xtick={-1,0,1,2,3},
		%ytick = {0,20,40,60,80,100,120},
		%% HELP LINES
		grid = both,
 		major grid style={dotted,line width=.5pt,draw=black!40},
 		minor grid style={line width=0.1pt,draw=black!10},
	    major tick length=0pt,
	    minor tick length=0pt,
	    minor tick num=0,
	    ylabel near ticks
	]
	 \addplot+ [
	 	only marks, 
	 	color=black,
	 	mark=+,
	 	mark options=solid, mark size=1pt
	 ]
		 table[x=x, y=time, col sep=comma] {mzn_c_p_time.csv};

	\end{axis}
\end{tikzpicture}


==> phase-50.tex <==
%  \pgfplotsset{
%     colormap={greenyellow}{rgb255(0cm)=(255,255,0);rgb255(1cm)=(0,128,0)}
% }
% \pgfplotsset{
% colormap={redyellow}{ rgb255(0cm)=(255,255,255);rgb255(1cm)=(255,0,0);}
% }

\begin{tikzpicture}
\tikzstyle{every picture}=[-]
	\begin{axis}[
		width=7cm,
		grid=minor,
		xlabel={$\log(c/p)$}, 
		ylabel={Probability of Solution (+)},
    	label style={sloped},
    	height=6cm,
 	    width=7cm,
 	    ylabel near ticks
    ]
	
	\addplot[
		scatter=true, 
		only marks, 
		mark=+, 
		mark size=1pt, 
		red,
		colormap={redyellow}{ rgb255(0cm)=(0,255,0);rgb255(1cm)=(0,0,255);},
		fill opacity=0.5,
		draw opacity=0.5
	] table[x=x, y=solvability, col sep=comma] {mzn-50-solvability.csv};
	\end{axis}

	\begin{axis}[
		width=7cm,
		grid=minor,
		%xlabel={$\log$(norm-cap/norm-profit)}, 
		ylabel={Solve time in seconds (x)},
		axis y line*=right,
		ylabel near ticks, yticklabel pos=right,
    	label style={sloped},
    	height=6cm,
 	    width=7cm,
 	    ylabel near ticks
    ]
	\addplot[
		scatter, 
		only marks, 
		mark=x, 
		mark size=1pt, 
	blue,
	colormap={redyellow}{ rgb255(0cm)=(0,0,0);rgb255(1cm)=(0,0,0);}
	] table[x=x, y=time, col sep=comma] {mzn-50-time.csv};
  %\addplot3+[mesh,scatter,samples=10,domain=0:1]
		%{5*x*sin(2*deg(x)) * y*(1-y)};
	\end{axis}
\end{tikzpicture}

